Colored version for Lawrence representations

We give an explicit isomorphism between the Gassner representation and the first weight level of a representation of quantum sl(2). Then we construct and provide matrices for colored versions of the BKL representation and higher Lawrence's representations.

==> FN3bon.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FN3bon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513.66443904bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7857112)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FN3bon.pdf}}%
    \put(0.2756921,0.08052208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33195552\unitlength}\raggedright {\color{red} $d_1$}\end{minipage}}}%
    \put(0.45346924,0.08052208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33195552\unitlength}\raggedright {\color{red} $d_2$}\end{minipage}}}%
    \put(0.45976225,0.72555419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.63873909\unitlength}\raggedright {\color{green} $N_3$}\end{minipage}}}%
    \put(0.22692138,0.52103181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47669445\unitlength}\raggedright $F'$\end{minipage}}}%
    \put(0.1954564,0.63587899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47669445\unitlength}\raggedright $F$\end{minipage}}}%
    \put(0.36694054,0.54148404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36342052\unitlength}\raggedright $z_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FN3bon.pdf}}%
    \put(0.2977176,0.44079611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45466894\unitlength}\raggedright $z_1'$\end{minipage}}}%
    \put(0.49752021,0.22054127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45466894\unitlength}\raggedright $z_2'$\end{minipage}}}%
    \put(0.47706798,0.34640118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45466894\unitlength}\raggedright $z_2$\end{minipage}}}%
    \put(0.041278,0.42034388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42320399\unitlength}\raggedright {\color{gray} $p_2$}\end{minipage}}}%
    \put(0.20017615,0.41719737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42320399\unitlength}\raggedright {\color{gray} $p_1$}\end{minipage}}}%
    \put(0.62023362,0.49428658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42320399\unitlength}\raggedright {\color{gray} $p_4$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> N23.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'N23.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513.66444552bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78571115)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{N23.pdf}}%
    \put(0.27569211,0.08052208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33195551\unitlength}\raggedright {\color{red} $d_1$}\end{minipage}}}%
    \put(0.45346924,0.08052208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33195551\unitlength}\raggedright {\color{red} $d_2$}\end{minipage}}}%
    \put(0.31633461,0.68757259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.63873908\unitlength}\raggedright {\color{green} $N_{2,3}$}\end{minipage}}}%
    \put(0.04127802,0.42034387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42320398\unitlength}\raggedright {\color{gray} $p_2$}\end{minipage}}}%
    \put(0.20017616,0.41719737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42320398\unitlength}\raggedright {\color{gray} $p_1$}\end{minipage}}}%
    \put(0.62023362,0.49428657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42320398\unitlength}\raggedright {\color{gray} $p_4$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> deltas.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'deltas.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1185.43058328bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55515074)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{deltas.pdf}}%
    \put(0.08771708,0.51117141){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{deltas.pdf}}%
    \put(0.15054715,0.49060636){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.23407987,0.48960628){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{deltas.pdf}}%
    \put(0.08688664,0.34757725){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{deltas.pdf}}%
    \put(0.14669243,0.30206129){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.24830302,0.30417233){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{deltas.pdf}}%
    \put(0.00840349,0.51748743){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{deltas.pdf}}%
    \put(0.00840349,0.34683467){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{deltas.pdf}}%
    \put(0.29184648,0.51031504){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{deltas.pdf}}%
    \put(0.29101602,0.34672086){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{deltas.pdf}}%
    \put(0.38046901,0.51099676){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{deltas.pdf}}%
    \put(0.37963857,0.34740256){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{deltas.pdf}}%
    \put(0.6589381,0.50755608){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{deltas.pdf}}%
    \put(0.72176819,0.48699103){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.80530091,0.48599095){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{deltas.pdf}}%
    \put(0.65810767,0.34396192){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{deltas.pdf}}%
    \put(0.71791348,0.29844595){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.81952408,0.300557){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{deltas.pdf}}%
    \put(0.57962452,0.51387211){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{deltas.pdf}}%
    \put(0.57962452,0.34321934){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{deltas.pdf}}%
    \put(0.86306751,0.50669972){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{deltas.pdf}}%
    \put(0.86223705,0.34310554){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{deltas.pdf}}%
    \put(0.95169001,0.50738144){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{deltas.pdf}}%
    \put(0.95085959,0.34378725){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{deltas.pdf}}%
    \put(0.36067397,0.2110996){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{deltas.pdf}}%
    \put(0.42350405,0.19053455){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.50703677,0.18953447){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{deltas.pdf}}%
    \put(0.35984354,0.04750544){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{deltas.pdf}}%
    \put(0.41964932,0.00198949){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d_1$\end{tabular}}}}%
    \put(0.52125991,0.00410053){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{deltas.pdf}}%
    \put(0.28136039,0.21741563){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{deltas.pdf}}%
    \put(0.28136039,0.04676287){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{deltas.pdf}}%
    \put(0.56480337,0.21024324){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{deltas.pdf}}%
    \put(0.56397292,0.04664906){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{deltas.pdf}}%
    \put(0.65342591,0.21092496){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{deltas.pdf}}%
    \put(0.65259547,0.04733076){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{deltas.pdf}}%
    \put(0.18004393,0.56021245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39226253\unitlength}\raggedright $\delta_{1,1}$\end{minipage}}}%
    \put(0.76391858,0.55659714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.58929763\unitlength}\raggedright $\delta_{2,2}$\end{minipage}}}%
    \put(0.47830811,0.26737129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.66160404\unitlength}\raggedright $\delta_{2,1}$\end{minipage}}}%
  \end{picture}%
\endgroup%

